Conditional Unscented Autoencoders for Trajectory Prediction

The CVAE is one of the most widely-used models in trajectory prediction for AD. It captures the interplay between a driving context and its ground-truth future into a probabilistic latent space and uses it to produce predictions. In this paper, we challenge key components of the CVAE. We leverage recent advances in the space of the VAE, the foundation of the CVAE, which show that a simple change in the sampling procedure can greatly benefit performance. We find that unscented sampling, which draws samples from any learned distribution in a deterministic manner, can naturally be better suited to trajectory prediction than potentially dangerous random sampling. We go further and offer additional improvements including a more structured Gaussian mixture latent space, as well as a novel, potentially more expressive way to do inference with CVAEs. We show wide applicability of our models by evaluating them on the INTERACTION prediction dataset, outperforming the state of the art, as well as at the task of image modeling on the CelebA dataset, outperforming the baseline vanilla CVAE. Code is available at https://github.com/boschresearch/cuae-prediction.

==> figures/cond-expost-test.tex <==


  
\tikzset {_ez2x8lyt6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2s6ip39x1}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

  
\tikzset {_wbn6de9uc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1qblrsrz8}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (164.37,58.1) -- (177.7,58.1) -- (177.7,71.43) -- (164.37,71.43) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (164.37,71.43) -- (177.7,71.43) -- (177.7,84.77) -- (164.37,84.77) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (164.37,84.77) -- (177.7,84.77) -- (177.7,98.1) -- (164.37,98.1) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (164.37,98.1) -- (177.7,98.1) -- (177.7,111.43) -- (164.37,111.43) -- cycle ;
\draw    (137.37,87.7) -- (153.84,87.56) ;
\draw [shift={(156.84,87.53)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (378.37,58.1) -- (391.7,58.1) -- (391.7,71.43) -- (378.37,71.43) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (378.37,71.43) -- (391.7,71.43) -- (391.7,84.77) -- (378.37,84.77) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (378.37,84.77) -- (391.7,84.77) -- (391.7,98.1) -- (378.37,98.1) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (378.37,98.1) -- (391.7,98.1) -- (391.7,111.43) -- (378.37,111.43) -- cycle ;
\draw    (398.37,88.6) -- (414.84,88.46) ;
\draw [shift={(417.84,88.43)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (476.14,87.98) .. controls (483.64,87.62) and (493.21,82.57) .. (501.84,74.5) ;
\draw [shift={(503.92,72.48)}, rotate = 134.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (476.78,88.28) .. controls (485.75,88.01) and (498.62,73.38) .. (501.49,62.59) ;
\draw [shift={(502.02,59.7)}, rotate = 95.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (476.62,88.25) .. controls (485.69,87.97) and (497.27,84.07) .. (507.7,77.84) ;
\draw [shift={(510.21,76.28)}, rotate = 147.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (476.99,88.3) .. controls (485.82,88.03) and (505.42,76.43) .. (513.63,70.38) ;
\draw [shift={(515.92,68.59)}, rotate = 139.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (476.71,87.98) -- (499.25,85.05) -- (515.07,79.54) ;
\draw [shift={(517.9,78.55)}, rotate = 160.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (83.17,61.71) -- (133.92,70.42) -- (133.87,99.81) -- (83.1,108.38) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (5.32,101.84) .. controls (5.32,99.34) and (7.34,97.3) .. (9.84,97.3) -- (64.22,97.19) .. controls (66.72,97.18) and (68.76,99.2) .. (68.76,101.71) -- (68.79,115.29) .. controls (68.8,117.79) and (66.77,119.83) .. (64.27,119.83) -- (9.89,119.95) .. controls (7.39,119.95) and (5.36,117.93) .. (5.35,115.43) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (43.1,74.5) .. controls (45.6,74.5) and (47.63,76.52) .. (47.63,79.02) -- (47.68,122.61) .. controls (47.68,125.11) and (45.66,127.15) .. (43.15,127.15) -- (29.56,127.16) .. controls (27.06,127.16) and (25.03,125.14) .. (25.03,122.64) -- (24.98,79.05) .. controls (24.98,76.55) and (27.01,74.52) .. (29.51,74.51) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (5.67,108.55) -- (66.21,108.52) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.07,126.75) -- (36.07,74.27) ;
\path  [shading=_2s6ip39x1,_ez2x8lyt6] (6.29,111.89) .. controls (6.29,111.17) and (6.86,110.58) .. (7.58,110.57) -- (18.5,110.47) .. controls (19.22,110.46) and (19.81,111.04) .. (19.81,111.76) -- (19.85,115.67) .. controls (19.86,116.39) and (19.28,116.98) .. (18.56,116.99) -- (7.65,117.1) .. controls (6.93,117.1) and (6.34,116.52) .. (6.33,115.8) -- cycle ; %
 \draw  [line width=0.75]  (6.29,111.89) .. controls (6.29,111.17) and (6.86,110.58) .. (7.58,110.57) -- (18.5,110.47) .. controls (19.22,110.46) and (19.81,111.04) .. (19.81,111.76) -- (19.85,115.67) .. controls (19.86,116.39) and (19.28,116.98) .. (18.56,116.99) -- (7.65,117.1) .. controls (6.93,117.1) and (6.34,116.52) .. (6.33,115.8) -- cycle ; %

\draw  [line width=0.75]  (19.74,113.94) -- (14.67,116.83) -- (14.59,110.7) -- cycle ;
\path  [shading=_1qblrsrz8,_wbn6de9uc] (67.68,105.54) .. controls (67.68,106.26) and (67.1,106.85) .. (66.38,106.85) -- (55.47,106.88) .. controls (54.75,106.89) and (54.16,106.3) .. (54.16,105.58) -- (54.15,101.67) .. controls (54.15,100.95) and (54.73,100.36) .. (55.45,100.36) -- (66.36,100.33) .. controls (67.08,100.33) and (67.67,100.91) .. (67.67,101.63) -- cycle ; %
 \draw  [line width=0.75]  (67.68,105.54) .. controls (67.68,106.26) and (67.1,106.85) .. (66.38,106.85) -- (55.47,106.88) .. controls (54.75,106.89) and (54.16,106.3) .. (54.16,105.58) -- (54.15,101.67) .. controls (54.15,100.95) and (54.73,100.36) .. (55.45,100.36) -- (66.36,100.33) .. controls (67.08,100.33) and (67.67,100.91) .. (67.67,101.63) -- cycle ; %

\draw  [line width=0.75]  (54.25,103.4) -- (59.33,100.55) -- (59.38,106.68) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (472.37,111.44) -- (421.62,102.75) -- (421.65,73.36) -- (472.42,64.77) -- cycle ;

\draw (163.37,126.17) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\gamma ,k}$};
\draw (377.37,126.17) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{cond-mix}$};
\draw (438.4,81.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta $};
\draw (101.9,78.03) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma $};
\draw (7.93,34.23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {testing\\examples};


\end{tikzpicture}


==> figures/cond-expost-train.tex <==


  
\tikzset {_cg7vfsp3k/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sql74hrm9}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

  
\tikzset {_cuq6r6od5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zgwyx7f37}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

  
\tikzset {_cc8l2wt27/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_a5empgvwz}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (233.37,112.3) -- (246.7,112.3) -- (246.7,125.63) -- (233.37,125.63) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (233.37,125.63) -- (246.7,125.63) -- (246.7,138.97) -- (233.37,138.97) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (233.37,138.97) -- (246.7,138.97) -- (246.7,152.3) -- (233.37,152.3) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (233.37,152.3) -- (246.7,152.3) -- (246.7,165.63) -- (233.37,165.63) -- cycle ;

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (233.47,31.9) -- (246.8,31.9) -- (246.8,45.23) -- (233.47,45.23) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (233.47,45.23) -- (246.8,45.23) -- (246.8,58.57) -- (233.47,58.57) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (233.47,58.57) -- (246.8,58.57) -- (246.8,71.9) -- (233.47,71.9) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (233.47,71.9) -- (246.8,71.9) -- (246.8,85.23) -- (233.47,85.23) -- cycle ;

\draw    (207.07,56.7) -- (223.54,56.56) ;
\draw [shift={(226.54,56.53)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (202.57,137.2) -- (219.04,137.06) ;
\draw [shift={(222.04,137.03)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ] (382.21,80.53) -- (382.21,104.39) .. controls (382.21,107.94) and (368.78,110.82) .. (352.21,110.82) .. controls (335.64,110.82) and (322.21,107.94) .. (322.21,104.39) -- (322.21,80.53)(382.21,80.53) .. controls (382.21,84.07) and (368.78,86.95) .. (352.21,86.95) .. controls (335.64,86.95) and (322.21,84.07) .. (322.21,80.53) .. controls (322.21,76.98) and (335.64,74.1) .. (352.21,74.1) .. controls (368.78,74.1) and (382.21,76.98) .. (382.21,80.53) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (273.21,52.1) -- (286.54,52.1) -- (286.54,65.43) -- (273.21,65.43) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (273.21,65.43) -- (286.54,65.43) -- (286.54,78.77) -- (273.21,78.77) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (273.21,78.77) -- (286.54,78.77) -- (286.54,92.1) -- (273.21,92.1) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (273.21,92.1) -- (286.54,92.1) -- (286.54,105.43) -- (273.21,105.43) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (273.21,108.1) -- (286.54,108.1) -- (286.54,121.43) -- (273.21,121.43) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (273.21,121.43) -- (286.54,121.43) -- (286.54,134.77) -- (273.21,134.77) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (273.21,134.77) -- (286.54,134.77) -- (286.54,148.1) -- (273.21,148.1) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (273.21,148.1) -- (286.54,148.1) -- (286.54,161.43) -- (273.21,161.43) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (325.88,119.1) -- (331.93,119.1) -- (331.93,123.21) -- (325.88,123.21) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (325.88,123.21) -- (331.93,123.21) -- (331.93,127.32) -- (325.88,127.32) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (325.88,127.32) -- (331.93,127.32) -- (331.93,131.44) -- (325.88,131.44) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (325.88,131.44) -- (331.93,131.44) -- (331.93,135.55) -- (325.88,135.55) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (325.88,136.37) -- (331.93,136.37) -- (331.93,140.48) -- (325.88,140.48) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (325.88,140.48) -- (331.93,140.48) -- (331.93,144.6) -- (325.88,144.6) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (325.88,144.6) -- (331.93,144.6) -- (331.93,148.71) -- (325.88,148.71) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (325.88,148.71) -- (331.93,148.71) -- (331.93,152.82) -- (325.88,152.82) -- cycle ;

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (340.88,119.1) -- (346.93,119.1) -- (346.93,123.21) -- (340.88,123.21) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (340.88,123.21) -- (346.93,123.21) -- (346.93,127.32) -- (340.88,127.32) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (340.88,127.32) -- (346.93,127.32) -- (346.93,131.44) -- (340.88,131.44) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (340.88,131.44) -- (346.93,131.44) -- (346.93,135.55) -- (340.88,135.55) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (340.88,136.37) -- (346.93,136.37) -- (346.93,140.48) -- (340.88,140.48) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (340.88,140.48) -- (346.93,140.48) -- (346.93,144.6) -- (340.88,144.6) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (340.88,144.6) -- (346.93,144.6) -- (346.93,148.71) -- (340.88,148.71) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (340.88,148.71) -- (346.93,148.71) -- (346.93,152.82) -- (340.88,152.82) -- cycle ;

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (376.88,119.43) -- (382.93,119.43) -- (382.93,123.55) -- (376.88,123.55) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (376.88,123.55) -- (382.93,123.55) -- (382.93,127.66) -- (376.88,127.66) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (376.88,127.66) -- (382.93,127.66) -- (382.93,131.77) -- (376.88,131.77) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (376.88,131.77) -- (382.93,131.77) -- (382.93,135.88) -- (376.88,135.88) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (376.88,136.71) -- (382.93,136.71) -- (382.93,140.82) -- (376.88,140.82) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (376.88,140.82) -- (382.93,140.82) -- (382.93,144.93) -- (376.88,144.93) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (376.88,144.93) -- (382.93,144.93) -- (382.93,149.04) -- (376.88,149.04) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (376.88,149.04) -- (382.93,149.04) -- (382.93,153.16) -- (376.88,153.16) -- cycle ;

\draw    (291.21,106.43) -- (307.7,106.25) ;
\draw [shift={(310.7,106.22)}, rotate = 179.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (140.57,58.2) -- (157.04,58.06) ;
\draw [shift={(160.04,58.03)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (84.67,36.71) -- (135.42,45.42) -- (135.37,74.81) -- (84.6,83.38) -- cycle ;
\draw    (139.57,136.3) -- (156.04,136.16) ;
\draw [shift={(159.04,136.13)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (84.67,113.71) -- (135.42,122.42) -- (135.37,151.81) -- (84.6,160.38) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (5.52,122.84) .. controls (5.52,120.34) and (7.54,118.3) .. (10.04,118.3) -- (64.42,118.19) .. controls (66.92,118.18) and (68.96,120.2) .. (68.96,122.71) -- (68.99,136.29) .. controls (69,138.79) and (66.97,140.83) .. (64.47,140.83) -- (10.09,140.95) .. controls (7.59,140.95) and (5.56,138.93) .. (5.55,136.43) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (43.3,95.5) .. controls (45.8,95.5) and (47.83,97.52) .. (47.83,100.02) -- (47.88,143.61) .. controls (47.88,146.11) and (45.86,148.15) .. (43.35,148.15) -- (29.76,148.16) .. controls (27.26,148.16) and (25.23,146.14) .. (25.23,143.64) -- (25.18,100.05) .. controls (25.18,97.55) and (27.21,95.52) .. (29.71,95.51) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (5.87,129.55) -- (66.41,129.52) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.27,147.75) -- (36.27,95.27) ;
\path  [shading=_sql74hrm9,_cg7vfsp3k] (6.49,132.89) .. controls (6.49,132.17) and (7.06,131.58) .. (7.78,131.57) -- (18.7,131.47) .. controls (19.42,131.46) and (20.01,132.04) .. (20.01,132.76) -- (20.05,136.67) .. controls (20.06,137.39) and (19.48,137.98) .. (18.76,137.99) -- (7.85,138.1) .. controls (7.13,138.1) and (6.54,137.52) .. (6.53,136.8) -- cycle ; %
 \draw  [line width=0.75]  (6.49,132.89) .. controls (6.49,132.17) and (7.06,131.58) .. (7.78,131.57) -- (18.7,131.47) .. controls (19.42,131.46) and (20.01,132.04) .. (20.01,132.76) -- (20.05,136.67) .. controls (20.06,137.39) and (19.48,137.98) .. (18.76,137.99) -- (7.85,138.1) .. controls (7.13,138.1) and (6.54,137.52) .. (6.53,136.8) -- cycle ; %

\draw  [line width=0.75]  (19.94,134.94) -- (14.87,137.83) -- (14.79,131.7) -- cycle ;
\path  [shading=_zgwyx7f37,_cuq6r6od5] (67.88,126.54) .. controls (67.88,127.26) and (67.3,127.85) .. (66.58,127.85) -- (55.67,127.88) .. controls (54.95,127.89) and (54.36,127.3) .. (54.36,126.58) -- (54.35,122.67) .. controls (54.35,121.95) and (54.93,121.36) .. (55.65,121.36) -- (66.56,121.33) .. controls (67.28,121.33) and (67.87,121.91) .. (67.87,122.63) -- cycle ; %
 \draw  [line width=0.75]  (67.88,126.54) .. controls (67.88,127.26) and (67.3,127.85) .. (66.58,127.85) -- (55.67,127.88) .. controls (54.95,127.89) and (54.36,127.3) .. (54.36,126.58) -- (54.35,122.67) .. controls (54.35,121.95) and (54.93,121.36) .. (55.65,121.36) -- (66.56,121.33) .. controls (67.28,121.33) and (67.87,121.91) .. (67.87,122.63) -- cycle ; %

\draw  [line width=0.75]  (54.45,124.4) -- (59.53,121.55) -- (59.58,127.68) -- cycle ;

\draw    (253.54,56.53) -- (263.95,61.03) ;
\draw [shift={(266.7,62.22)}, rotate = 203.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (253.54,139.53) -- (263,133.28) ;
\draw [shift={(265.5,131.62)}, rotate = 146.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (392.21,106.43) -- (408.7,106.25) ;
\draw [shift={(411.7,106.22)}, rotate = 179.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\path  [shading=_a5empgvwz,_cc8l2wt27] (8.32,77.95) .. controls (8.32,77.01) and (9.08,76.25) .. (10.02,76.25) -- (23.6,76.24) .. controls (24.54,76.24) and (25.31,77) .. (25.31,77.94) -- (25.31,83.05) .. controls (25.31,83.99) and (24.55,84.75) .. (23.61,84.75) -- (10.02,84.76) .. controls (9.08,84.76) and (8.32,84) .. (8.32,83.06) -- cycle ; %
 \draw  [line width=0.75]  (8.32,77.95) .. controls (8.32,77.01) and (9.08,76.25) .. (10.02,76.25) -- (23.6,76.24) .. controls (24.54,76.24) and (25.31,77) .. (25.31,77.94) -- (25.31,83.05) .. controls (25.31,83.99) and (24.55,84.75) .. (23.61,84.75) -- (10.02,84.76) .. controls (9.08,84.76) and (8.32,84) .. (8.32,83.06) -- cycle ; %

\draw  [line width=0.75]  (25.18,80.79) -- (18.79,84.5) -- (18.75,76.5) -- cycle ;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (25.61,80.35) -- (63.06,81.42) ;
\draw [shift={(66.06,81.51)}, rotate = 181.65] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (163.66,68.47) .. controls (168.71,56.36) and (181.23,42.28) .. (191.64,37.01) .. controls (202.04,31.74) and (206.38,37.28) .. (201.33,49.38) .. controls (196.28,61.48) and (183.76,75.57) .. (173.36,80.84) .. controls (162.96,86.11) and (158.62,80.57) .. (163.66,68.47) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (197.96,48.08) -- (202.11,52.71) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (197.7,52.32) -- (202.32,48.12) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (180.56,56.48) -- (184.71,61.11) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (180.3,60.72) -- (184.92,56.52) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (179.16,72.48) -- (183.31,77.11) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (178.9,76.72) -- (183.52,72.52) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (180.56,41.68) -- (184.71,46.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (180.3,45.92) -- (184.92,41.72) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (163.36,63.68) -- (167.51,68.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (163.1,67.92) -- (167.72,63.72) ;

\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (163.66,141.27) .. controls (168.71,129.16) and (181.23,115.08) .. (191.64,109.81) .. controls (202.04,104.54) and (206.38,110.08) .. (201.33,122.18) .. controls (196.28,134.28) and (183.76,148.37) .. (173.36,153.64) .. controls (162.96,158.91) and (158.62,153.37) .. (163.66,141.27) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (197.96,120.88) -- (202.11,125.51) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (197.7,125.12) -- (202.32,120.92) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (180.56,129.28) -- (184.71,133.91) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (180.3,133.52) -- (184.92,129.32) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (179.16,145.28) -- (183.31,149.91) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (178.9,149.52) -- (183.52,145.32) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (180.56,114.48) -- (184.71,119.11) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (180.3,118.72) -- (184.92,114.52) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (163.36,136.48) -- (167.51,141.11) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (163.1,140.72) -- (167.72,136.52) ;


\draw (148.4,7.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{N}(\boldsymbol{\mu }_{\phi } ,\mathbf{\Sigma }_{\phi })$};
\draw (232.17,169.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\gamma ,k}$};
\draw (148.57,167.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{N}(\boldsymbol{\mu }_{\gamma } ,\mathbf{\Sigma }_{\gamma })$};
\draw (230.03,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\phi ,k}$};
\draw (356.21,132.17) node [anchor=north west][inner sep=0.75pt]    {$...$};
\draw (275.71,23.17) node [anchor=north west][inner sep=0.75pt]    {$[\mathbf{z}_{\phi ,k} ;\mathbf{z}_{\gamma ,k}]$};
\draw (302.51,114.07) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\{\ \ \ \ \ \ \}$};
\draw (103.4,51.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\phi $};
\draw (8.13,29.23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {training\\examples};
\draw (103.4,130.03) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma $};
\draw (329.41,89.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {dataset};


\end{tikzpicture}


==> figures/cuae_decoder.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (22.66,69.67) .. controls (27.71,57.56) and (40.23,43.48) .. (50.64,38.21) .. controls (61.04,32.94) and (65.38,38.48) .. (60.33,50.58) .. controls (55.28,62.68) and (42.76,76.77) .. (32.36,82.04) .. controls (21.96,87.31) and (17.62,81.77) .. (22.66,69.67) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (247.01,61.73) .. controls (265.08,36.72) and (278.74,68.46) .. (261.88,89.73) .. controls (261.67,90) and (261.45,90.26) .. (261.22,90.53) .. controls (260.89,90.93) and (260.54,91.33) .. (260.18,91.72) .. controls (259.88,92.05) and (259.57,92.37) .. (259.26,92.69) .. controls (251.99,100.06) and (244.3,103.68) .. (236.71,105.12) .. controls (222.6,107.79) and (208.87,102.92) .. (199.03,100.61) .. controls (186.48,97.67) and (214.75,90.89) .. (235.56,73.69) .. controls (235.61,73.65) and (235.67,73.6) .. (235.72,73.56) .. controls (239.93,70.06) and (243.83,66.14) .. (247.01,61.73) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (94.17,110.5) -- (107.5,110.5) -- (107.5,123.83) -- (94.17,123.83) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (94.17,123.83) -- (107.5,123.83) -- (107.5,137.17) -- (94.17,137.17) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (94.17,137.17) -- (107.5,137.17) -- (107.5,150.5) -- (94.17,150.5) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (94.17,150.5) -- (107.5,150.5) -- (107.5,163.83) -- (94.17,163.83) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (22.5,149.33) .. controls (27.54,137.23) and (40.07,123.15) .. (50.47,117.88) .. controls (60.87,112.61) and (65.21,118.15) .. (60.16,130.25) .. controls (55.12,142.35) and (42.59,156.43) .. (32.19,161.7) .. controls (21.79,166.97) and (17.45,161.44) .. (22.5,149.33) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (94.67,37.5) -- (108,37.5) -- (108,50.83) -- (94.67,50.83) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (94.67,50.83) -- (108,50.83) -- (108,64.17) -- (94.67,64.17) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (94.67,64.17) -- (108,64.17) -- (108,77.5) -- (94.67,77.5) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (94.67,77.5) -- (108,77.5) -- (108,90.83) -- (94.67,90.83) -- cycle ;
\draw    (65.67,60.5) -- (82.14,60.36) ;
\draw [shift={(85.14,60.33)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (61.17,141) -- (77.64,140.86) ;
\draw [shift={(80.64,140.83)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (120.67,60.5) -- (139.95,72.82) ;
\draw [shift={(142.48,74.43)}, rotate = 212.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (121.48,138.93) -- (141.19,128.28) ;
\draw [shift={(143.83,126.85)}, rotate = 151.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (194.89,124.35) -- (129.95,115.42) -- (130.09,86.03) -- (195.1,77.69) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (198.55,99.52) .. controls (212.35,97.13) and (245.19,78.31) .. (251.88,64.06) ;
\draw [shift={(251.88,64.06)}, rotate = 340.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (198.62,99.44) .. controls (213.94,100.7) and (240.1,106.67) .. (255.29,84.53) ;
\draw [shift={(255.29,84.53)}, rotate = 349.47] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (199.03,99.61) .. controls (214.35,100.87) and (254.19,84.59) .. (259.53,68.73) ;
\draw [shift={(259.53,68.73)}, rotate = 333.6] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (199.03,99.61) .. controls (212.82,97.23) and (226.67,88.82) .. (239.47,77.62) ;
\draw [shift={(239.47,77.62)}, rotate = 3.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (198.55,99.52) .. controls (212.35,97.13) and (227.47,98.02) .. (243.47,94.42) ;
\draw [shift={(243.47,94.42)}, rotate = 32.32] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (199.08,98.85) -- (278.8,101.99) ;
\draw [shift={(281.8,102.11)}, rotate = 182.26] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (56.96,49.28) -- (61.11,53.91) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (56.7,53.52) -- (61.32,49.32) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (39.56,57.68) -- (43.71,62.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (39.3,61.92) -- (43.92,57.72) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (94.96,87.68) -- (99.11,92.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (94.7,91.92) -- (99.32,87.72) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (38.16,73.68) -- (42.31,78.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (37.9,77.92) -- (42.52,73.72) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (39.56,42.88) -- (43.71,47.51) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (39.3,47.12) -- (43.92,42.92) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (22.36,64.88) -- (26.51,69.51) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (22.1,69.12) -- (26.72,64.92) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (55.16,130.28) -- (59.31,134.91) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (54.9,134.52) -- (59.52,130.32) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (38.76,138.68) -- (42.91,143.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (38.5,142.92) -- (43.12,138.72) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (37.36,154.68) -- (41.51,159.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (37.1,158.92) -- (41.72,154.72) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (38.76,123.88) -- (42.91,128.51) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (38.5,128.12) -- (43.12,123.92) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (21.56,145.88) -- (25.71,150.51) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (21.3,150.12) -- (25.92,145.92) ;


\draw (7,11.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{N}(\boldsymbol{\mu }_{\phi } ,\mathbf{\Sigma }_{\phi })$};
\draw (93.17,178.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\gamma ,k}$};
\draw (7.17,171.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{N}(\boldsymbol{\mu }_{\gamma } ,\mathbf{\Sigma }_{\gamma })$};
\draw (93.83,11.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\phi ,k}$};
\draw (146.33,52.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{training}};
\draw (142.17,138) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{inference}};
\draw (156,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta $};
\draw (199.53,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\{\mathbf{y}_{k}\}_{k=1}^{K}$};
\draw (260.53,106.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{y}$};


\end{tikzpicture}


==> figures/cvae.tex <==


  
\tikzset {_6usdxbntb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_wt6f174ev}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

  
\tikzset {_x8co53hgr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_k6kgv3bxh}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

  
\tikzset {_7qoc92g45/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nesjwb2q8}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (123.5,53.33) -- (151.5,53.48) ;
\draw [shift={(154.5,53.5)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (231.17,52) -- (247.64,51.86) ;
\draw [shift={(250.64,51.83)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (101,24.67) -- (114.33,24.67) -- (114.33,38) -- (101,38) -- cycle ;
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (101,38.17) -- (114.33,38.17) -- (114.33,51.5) -- (101,51.5) -- cycle ;
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (101,51.5) -- (114.33,51.5) -- (114.33,64.83) -- (101,64.83) -- cycle ;
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (101,64.83) -- (114.33,64.83) -- (114.33,78.17) -- (101,78.17) -- cycle ;
\draw    (122.5,162.33) -- (185.25,90.95) ;
\draw [shift={(187.23,88.7)}, rotate = 131.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (161.05,30.49) -- (226.02,39.22) -- (225.97,68.61) -- (160.99,77.16) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (4.49,156.09) .. controls (4.49,152.93) and (7.05,150.36) .. (10.21,150.35) -- (79.79,150.21) .. controls (82.95,150.2) and (85.52,152.76) .. (85.53,155.92) -- (85.56,173.11) .. controls (85.57,176.28) and (83.01,178.85) .. (79.85,178.86) -- (10.27,179) .. controls (7.11,179.01) and (4.54,176.45) .. (4.53,173.28) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (52.75,121.51) .. controls (55.94,121.51) and (58.53,124.09) .. (58.54,127.29) -- (58.6,182.32) .. controls (58.6,185.51) and (56.01,188.11) .. (52.82,188.11) -- (35.46,188.13) .. controls (32.26,188.13) and (29.67,185.54) .. (29.66,182.35) -- (29.61,127.32) .. controls (29.6,124.13) and (32.19,121.53) .. (35.39,121.53) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (4.93,164.59) -- (82.26,164.55) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (43.76,187.61) -- (43.77,121.22) ;
\path  [shading=_wt6f174ev,_6usdxbntb] (5.73,168.81) .. controls (5.72,167.9) and (6.45,167.15) .. (7.36,167.14) -- (21.33,167.01) .. controls (22.25,167) and (22.99,167.74) .. (23,168.65) -- (23.05,173.6) .. controls (23.06,174.51) and (22.32,175.25) .. (21.41,175.26) -- (7.44,175.39) .. controls (6.53,175.4) and (5.79,174.67) .. (5.78,173.76) -- cycle ; %
 \draw  [line width=0.75]  (5.73,168.81) .. controls (5.72,167.9) and (6.45,167.15) .. (7.36,167.14) -- (21.33,167.01) .. controls (22.25,167) and (22.99,167.74) .. (23,168.65) -- (23.05,173.6) .. controls (23.06,174.51) and (22.32,175.25) .. (21.41,175.26) -- (7.44,175.39) .. controls (6.53,175.4) and (5.79,174.67) .. (5.78,173.76) -- cycle ; %

\draw  [line width=0.75]  (22.9,171.4) -- (16.44,175.06) -- (16.32,167.31) -- cycle ;
\path  [shading=_k6kgv3bxh,_x8co53hgr] (84.14,160.78) .. controls (84.15,161.69) and (83.41,162.43) .. (82.5,162.44) -- (68.53,162.48) .. controls (67.62,162.48) and (66.88,161.74) .. (66.87,160.83) -- (66.86,155.88) .. controls (66.86,154.97) and (67.59,154.23) .. (68.5,154.23) -- (82.47,154.18) .. controls (83.38,154.18) and (84.13,154.92) .. (84.13,155.83) -- cycle ; %
 \draw  [line width=0.75]  (84.14,160.78) .. controls (84.15,161.69) and (83.41,162.43) .. (82.5,162.44) -- (68.53,162.48) .. controls (67.62,162.48) and (66.88,161.74) .. (66.87,160.83) -- (66.86,155.88) .. controls (66.86,154.97) and (67.59,154.23) .. (68.5,154.23) -- (82.47,154.18) .. controls (83.38,154.18) and (84.13,154.92) .. (84.13,155.83) -- cycle ; %

\draw  [line width=0.75]  (66.99,158.07) -- (73.48,154.46) -- (73.54,162.21) -- cycle ;

\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (101,124.67) -- (114.33,124.67) -- (114.33,138) -- (101,138) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (101,138) -- (114.33,138) -- (114.33,151.33) -- (101,151.33) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (101,151.33) -- (114.33,151.33) -- (114.33,164.67) -- (101,164.67) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (101,164.67) -- (114.33,164.67) -- (114.33,178) -- (101,178) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (101,178.17) -- (114.33,178.17) -- (114.33,191.5) -- (101,191.5) -- cycle ;
\draw    (230.17,189.67) -- (246.64,189.53) ;
\draw [shift={(249.64,189.5)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (254.5,197.33) .. controls (259.54,185.23) and (272.07,171.15) .. (282.47,165.88) .. controls (292.87,160.61) and (297.21,166.15) .. (292.16,178.25) .. controls (287.12,190.35) and (274.59,204.43) .. (264.19,209.7) .. controls (253.79,214.97) and (249.45,209.44) .. (254.5,197.33) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (254.66,61.67) .. controls (259.71,49.56) and (272.23,35.48) .. (282.64,30.21) .. controls (293.04,24.94) and (297.38,30.48) .. (292.33,42.58) .. controls (287.28,54.68) and (274.76,68.77) .. (264.36,74.04) .. controls (253.96,79.31) and (249.62,73.77) .. (254.66,61.67) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.28,65.33) .. controls (282.28,64.56) and (282.9,63.93) .. (283.67,63.93) .. controls (284.44,63.93) and (285.07,64.56) .. (285.07,65.33) .. controls (285.07,66.1) and (284.44,66.72) .. (283.67,66.72) .. controls (282.9,66.72) and (282.28,66.1) .. (282.28,65.33) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.68,37.73) .. controls (286.68,36.96) and (287.3,36.33) .. (288.07,36.33) .. controls (288.84,36.33) and (289.47,36.96) .. (289.47,37.73) .. controls (289.47,38.5) and (288.84,39.12) .. (288.07,39.12) .. controls (287.3,39.12) and (286.68,38.5) .. (286.68,37.73) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.1,50.73) .. controls (272.1,49.96) and (272.73,49.34) .. (273.5,49.34) .. controls (274.27,49.34) and (274.89,49.96) .. (274.89,50.73) .. controls (274.89,51.5) and (274.27,52.12) .. (273.5,52.12) .. controls (272.73,52.12) and (272.1,51.5) .. (272.1,50.73) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.48,71.33) .. controls (247.48,70.56) and (248.1,69.93) .. (248.87,69.93) .. controls (249.64,69.93) and (250.27,70.56) .. (250.27,71.33) .. controls (250.27,72.1) and (249.64,72.72) .. (248.87,72.72) .. controls (248.1,72.72) and (247.48,72.1) .. (247.48,71.33) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.88,63.73) .. controls (269.88,62.96) and (270.5,62.33) .. (271.27,62.33) .. controls (272.04,62.33) and (272.67,62.96) .. (272.67,63.73) .. controls (272.67,64.5) and (272.04,65.12) .. (271.27,65.12) .. controls (270.5,65.12) and (269.88,64.5) .. (269.88,63.73) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.98,179.53) .. controls (276.98,178.76) and (277.6,178.13) .. (278.37,178.13) .. controls (279.14,178.13) and (279.77,178.76) .. (279.77,179.53) .. controls (279.77,180.3) and (279.14,180.92) .. (278.37,180.92) .. controls (277.6,180.92) and (276.98,180.3) .. (276.98,179.53) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.98,194.53) .. controls (276.98,193.76) and (277.6,193.13) .. (278.37,193.13) .. controls (279.14,193.13) and (279.77,193.76) .. (279.77,194.53) .. controls (279.77,195.3) and (279.14,195.92) .. (278.37,195.92) .. controls (277.6,195.92) and (276.98,195.3) .. (276.98,194.53) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.98,172.53) .. controls (284.98,171.76) and (285.6,171.13) .. (286.37,171.13) .. controls (287.14,171.13) and (287.77,171.76) .. (287.77,172.53) .. controls (287.77,173.3) and (287.14,173.92) .. (286.37,173.92) .. controls (285.6,173.92) and (284.98,173.3) .. (284.98,172.53) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.98,199.53) .. controls (260.98,198.76) and (261.6,198.13) .. (262.37,198.13) .. controls (263.14,198.13) and (263.77,198.76) .. (263.77,199.53) .. controls (263.77,200.3) and (263.14,200.92) .. (262.37,200.92) .. controls (261.6,200.92) and (260.98,200.3) .. (260.98,199.53) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.98,182.53) .. controls (265.98,181.76) and (266.6,181.13) .. (267.37,181.13) .. controls (268.14,181.13) and (268.77,181.76) .. (268.77,182.53) .. controls (268.77,183.3) and (268.14,183.92) .. (267.37,183.92) .. controls (266.6,183.92) and (265.98,183.3) .. (265.98,182.53) -- cycle ;
\draw    (297.67,52.5) -- (314.14,52.36) ;
\draw [shift={(317.14,52.33)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (293.17,189) -- (309.64,188.86) ;
\draw [shift={(312.64,188.83)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (159.21,164.28) -- (224.11,173.43) -- (223.88,202.82) -- (158.84,210.95) -- cycle ;
\draw    (122.5,162.33) -- (339.27,130.14) ;
\draw [shift={(342.23,129.7)}, rotate = 171.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\path  [shading=_nesjwb2q8,_7qoc92g45] (21.32,43.95) .. controls (21.32,43.01) and (22.08,42.25) .. (23.02,42.25) -- (36.6,42.24) .. controls (37.54,42.24) and (38.31,43) .. (38.31,43.94) -- (38.31,49.05) .. controls (38.31,49.99) and (37.55,50.75) .. (36.61,50.75) -- (23.02,50.76) .. controls (22.08,50.76) and (21.32,50) .. (21.32,49.06) -- cycle ; %
 \draw  [line width=0.75]  (21.32,43.95) .. controls (21.32,43.01) and (22.08,42.25) .. (23.02,42.25) -- (36.6,42.24) .. controls (37.54,42.24) and (38.31,43) .. (38.31,43.94) -- (38.31,49.05) .. controls (38.31,49.99) and (37.55,50.75) .. (36.61,50.75) -- (23.02,50.76) .. controls (22.08,50.76) and (21.32,50) .. (21.32,49.06) -- cycle ; %

\draw  [line width=0.75]  (38.18,46.79) -- (31.79,50.5) -- (31.75,42.5) -- cycle ;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (38.61,46.35) -- (76.06,47.42) ;
\draw [shift={(79.06,47.51)}, rotate = 181.65] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (424.41,119.94) .. controls (438.11,119.36) and (455.72,111.11) .. (471.36,97.99) ;
\draw [shift={(473.56,96.1)}, rotate = 138.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (425.08,120.28) -- (504.8,123.42) ;
\draw [shift={(507.8,123.54)}, rotate = 182.26] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (425.54,120.41) .. controls (441.93,119.97) and (465.68,95.98) .. (469.7,79.27) ;
\draw [shift={(470.2,76.43)}, rotate = 95.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (425.26,120.35) .. controls (441.91,119.91) and (463.34,113.47) .. (482.34,103.24) ;
\draw [shift={(484.7,101.94)}, rotate = 150.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (425.91,120.43) .. controls (442.13,120) and (478.94,100.76) .. (492.36,91.82) ;
\draw [shift={(494.8,90.12)}, rotate = 143.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (424.41,119.94) -- (464.3,115.43) -- (494.43,106.3) ;
\draw [shift={(497.3,105.43)}, rotate = 163.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (323.17,156) -- (336.5,156) -- (336.5,169.33) -- (323.17,169.33) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (323.17,169.33) -- (336.5,169.33) -- (336.5,182.67) -- (323.17,182.67) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (323.17,182.67) -- (336.5,182.67) -- (336.5,196) -- (323.17,196) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (323.17,196) -- (336.5,196) -- (336.5,209.33) -- (323.17,209.33) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (323.67,27) -- (337,27) -- (337,40.33) -- (323.67,40.33) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (323.67,40.33) -- (337,40.33) -- (337,53.67) -- (323.67,53.67) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (323.67,53.67) -- (337,53.67) -- (337,67) -- (323.67,67) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (323.67,67) -- (337,67) -- (337,80.33) -- (323.67,80.33) -- cycle ;
\draw    (349.67,81) -- (368.95,93.32) ;
\draw [shift={(371.48,94.93)}, rotate = 212.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (350.48,159.43) -- (370.19,148.78) ;
\draw [shift={(372.83,147.35)}, rotate = 151.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (423.89,144.85) -- (358.95,135.92) -- (359.09,106.53) -- (424.1,98.19) -- cycle ;
\draw    (122.5,162.33) -- (146.93,182.77) ;
\draw [shift={(149.23,184.7)}, rotate = 219.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (187,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\phi $};
\draw (101,87.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{y}$};
\draw (239,3.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{N}(\boldsymbol{\mu }_{\phi } ,\mathbf{\Sigma }_{\phi })$};
\draw (163.8,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder};
\draw (2,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.52pt}\setlength\topsep{0pt}
\begin{center}
Ground-truth\\trajectory
\end{center}

\end{minipage}};
\draw (101,199.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{x}$};
\draw (16,188.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{38.42pt}\setlength\topsep{0pt}
\begin{center}
Driving\\ context
\end{center}

\end{minipage}};
\draw (243.17,219.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{N}(\boldsymbol{\mu }_{\gamma } ,\mathbf{\Sigma }_{\gamma })$};
\draw (185,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma $};
\draw (164.8,222.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Prior};
\draw (291.83,104.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Decoder};
\draw (460.83,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\{\mathbf{y}_{k}\}_{k=1}^{K}$};
\draw (494.53,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{y}$};
\draw (325.17,219.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\gamma ,k}$};
\draw (322.83,1.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\phi ,k}$};
\draw (375.33,73.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{training}};
\draw (371.17,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{inference}};
\draw (385,112.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta $};


\end{tikzpicture}


==> figures/gmm_cuae_decoder.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (17.57,133.67) .. controls (19.05,128.51) and (23.56,126.38) .. (27.65,128.91) .. controls (31.73,131.45) and (33.85,137.68) .. (32.37,142.84) .. controls (30.89,148) and (26.38,150.13) .. (22.29,147.6) .. controls (18.21,145.07) and (16.09,138.83) .. (17.57,133.67) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (24.75,112.21) .. controls (32.81,109.17) and (44.81,108.69) .. (51.55,111.12) .. controls (58.28,113.55) and (57.21,117.99) .. (49.15,121.02) .. controls (41.09,124.06) and (29.09,124.54) .. (22.35,122.11) .. controls (15.62,119.68) and (16.69,115.24) .. (24.75,112.21) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (39.51,143.06) .. controls (34.55,137.68) and (34.68,131.21) .. (39.81,128.61) .. controls (44.93,126.01) and (53.11,128.27) .. (58.07,133.66) .. controls (63.04,139.04) and (62.9,145.51) .. (57.78,148.11) .. controls (52.65,150.71) and (44.47,148.45) .. (39.51,143.06) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (52.56,51.89) .. controls (47.46,53.54) and (43.17,50.99) .. (42.99,46.19) .. controls (42.81,41.38) and (46.8,36.15) .. (51.91,34.5) .. controls (57.02,32.84) and (61.3,35.39) .. (61.48,40.2) .. controls (61.66,45) and (57.67,50.23) .. (52.56,51.89) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (13.42,54.19) .. controls (16.74,46.24) and (24.6,37.17) .. (30.99,33.93) .. controls (37.38,30.69) and (39.87,34.52) .. (36.56,42.46) .. controls (33.24,50.41) and (25.37,59.48) .. (18.99,62.72) .. controls (12.6,65.96) and (10.11,62.14) .. (13.42,54.19) -- cycle ;
\draw    (66.7,55.93) -- (83.17,55.79) ;
\draw [shift={(86.17,55.77)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (25.29,75.22) .. controls (21.65,71.28) and (25.61,64.58) .. (34.13,60.26) .. controls (42.65,55.94) and (52.5,55.64) .. (56.14,59.59) .. controls (59.78,63.54) and (55.82,70.24) .. (47.3,74.56) .. controls (38.78,78.87) and (28.92,79.17) .. (25.29,75.22) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (92.17,102.5) -- (105.5,102.5) -- (105.5,115.83) -- (92.17,115.83) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (92.17,115.83) -- (105.5,115.83) -- (105.5,129.17) -- (92.17,129.17) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (92.17,129.17) -- (105.5,129.17) -- (105.5,142.5) -- (92.17,142.5) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (92.17,142.5) -- (105.5,142.5) -- (105.5,155.83) -- (92.17,155.83) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (92.67,29.5) -- (106,29.5) -- (106,42.83) -- (92.67,42.83) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (92.67,42.83) -- (106,42.83) -- (106,56.17) -- (92.67,56.17) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (92.67,56.17) -- (106,56.17) -- (106,69.5) -- (92.67,69.5) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (92.67,69.5) -- (106,69.5) -- (106,82.83) -- (92.67,82.83) -- cycle ;
\draw    (68,129.17) -- (84.47,129.03) ;
\draw [shift={(87.47,129)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (118.67,52.5) -- (137.95,64.82) ;
\draw [shift={(140.48,66.43)}, rotate = 212.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (119.48,130.93) -- (139.19,120.28) ;
\draw [shift={(141.83,118.85)}, rotate = 151.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (192.89,116.35) -- (127.95,107.42) -- (128.09,78.03) -- (193.1,69.69) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (193.65,93.31) .. controls (204.62,95.24) and (230.72,110.42) .. (236.03,121.93) ;
\draw [shift={(236.03,121.93)}, rotate = 110.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (193.71,93.37) .. controls (205.88,92.36) and (226.67,87.54) .. (238.74,105.4) ;
\draw [shift={(238.74,105.4)}, rotate = 100.94] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (194.03,93.23) .. controls (206.21,92.22) and (237.87,105.35) .. (242.11,118.15) ;
\draw [shift={(242.11,118.15)}, rotate = 116.66] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (194.03,93.23) .. controls (204.99,95.16) and (216,101.94) .. (226.17,110.98) ;
\draw [shift={(226.17,110.98)}, rotate = 86.63] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (193.65,93.31) .. controls (204.62,95.24) and (216.64,94.52) .. (229.35,97.42) ;
\draw [shift={(229.35,97.42)}, rotate = 57.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (207.89,98.22) .. controls (211.37,98.83) and (215.75,99.26) .. (220.54,99.47) .. controls (221.51,99.51) and (222.49,99.54) .. (223.49,99.56) .. controls (243.6,100.03) and (268.71,96.65) .. (264.37,86.46) .. controls (261.14,78.85) and (248.04,79.88) .. (234.24,82.52) .. controls (224.14,84.45) and (213.67,87.24) .. (206.42,88.12) .. controls (189.25,90.21) and (189.52,95.01) .. (207.89,98.22) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (194.02,93.13) .. controls (195.24,94.1) and (207.1,97.18) .. (215.33,92.06) .. controls (215.55,91.92) and (215.77,91.78) .. (215.99,91.63) .. controls (216.18,91.49) and (216.37,91.35) .. (216.56,91.21) .. controls (216.58,91.19) and (216.59,91.18) .. (216.61,91.17) .. controls (218.7,89.56) and (220.48,87.31) .. (221.66,84.24) .. controls (227.48,69.11) and (229.5,36.49) .. (217.65,41.94) .. controls (205.81,47.39) and (214.36,64.99) .. (207.17,78.83) .. controls (199.97,92.67) and (192.41,91.85) .. (194.02,93.13) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (227.92,119.94) .. controls (238.5,137.47) and (252.83,117.45) .. (242.71,102.45) .. controls (242.59,102.26) and (242.45,102.07) .. (242.32,101.88) .. controls (242.11,101.6) and (241.9,101.32) .. (241.67,101.04) .. controls (241.49,100.81) and (241.29,100.57) .. (241.09,100.34) .. controls (236.51,95.06) and (231.12,92.22) .. (225.55,90.81) .. controls (215.18,88.2) and (204.15,90.57) .. (196.4,91.48) .. controls (186.51,92.65) and (207.1,98.83) .. (220.73,111.38) .. controls (220.77,111.42) and (220.81,111.45) .. (220.84,111.48) .. controls (223.6,114.04) and (226.06,116.85) .. (227.92,119.94) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.29,93.16) .. controls (212.68,93.42) and (213.14,77.3) .. (213.89,59.02) ;
\draw [shift={(213.89,59.02)}, rotate = 317.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (197.99,92.44) .. controls (215.32,94.02) and (220.48,84.12) .. (223.49,59.42) ;
\draw [shift={(223.49,59.42)}, rotate = 321.94] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.45,93.87) .. controls (215.63,95.58) and (216.53,81.51) .. (218.51,48.62) ;
\draw [shift={(218.51,48.62)}, rotate = 318.45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.29,93.16) .. controls (209.49,92.22) and (215.49,95.82) .. (220.29,72.62) ;
\draw [shift={(220.29,72.62)}, rotate = 326.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.4,91.48) .. controls (208.29,83.42) and (209.09,84.62) .. (213.89,70.22) ;
\draw [shift={(213.89,70.22)}, rotate = 333.43] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (195.69,93) .. controls (206.94,94.98) and (238.45,94.2) .. (249.52,92.65) ;
\draw [shift={(249.52,92.65)}, rotate = 37.03] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (195.75,93.04) -- (259.1,87.98) ;
\draw [shift={(259.1,87.98)}, rotate = 40.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.04,92.77) .. controls (201.9,90.9) and (208.79,89.44) .. (215.99,88.27) .. controls (223.19,87.11) and (216.48,88.19) .. (216.72,88.16) .. controls (216.97,88.12) and (238.87,85.33) .. (249.77,84.4) ;
\draw [shift={(249.77,84.4)}, rotate = 40.15] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (195.31,92.89) .. controls (201.18,91.01) and (208.07,89.55) .. (215.26,88.39) .. controls (222.46,87.22) and (215.75,88.31) .. (215.99,88.27) .. controls (216.24,88.23) and (224.06,86.45) .. (234.97,85.53) ;
\draw [shift={(234.97,85.53)}, rotate = 40.15] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (193.65,93.31) .. controls (204.91,95.29) and (228.7,95.48) .. (239.77,93.93) ;
\draw [shift={(239.77,93.93)}, rotate = 37.03] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (22.76,36.08) -- (26.91,40.71) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (22.5,40.32) -- (27.12,36.12) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (32.96,42.88) -- (37.11,47.51) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (32.7,47.12) -- (37.32,42.92) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (21.96,47.48) -- (26.11,52.11) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (21.7,51.72) -- (26.32,47.52) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (11.36,52.88) -- (15.51,57.51) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (11.1,57.12) -- (15.72,52.92) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (21.16,57.68) -- (25.31,62.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (20.9,61.92) -- (25.52,57.72) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (50.36,32.68) -- (54.51,37.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (50.1,36.92) -- (54.72,32.72) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (58.36,40.88) -- (62.51,45.51) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (58.1,45.12) -- (62.72,40.92) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (41.36,41.48) -- (45.51,46.11) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (41.1,45.72) -- (45.72,41.52) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (50.16,41.08) -- (54.31,45.71) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (49.9,45.32) -- (54.52,41.12) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (49.76,49.28) -- (53.91,53.91) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (49.5,53.52) -- (54.12,49.32) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (30.36,59.68) -- (34.51,64.31) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (30.1,63.92) -- (34.72,59.72) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (45.16,55.08) -- (49.31,59.71) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (44.9,59.32) -- (49.52,55.12) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (47.16,70.88) -- (51.31,75.51) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (46.9,75.12) -- (51.52,70.92) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (38.56,65.28) -- (42.71,69.91) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (38.3,69.52) -- (42.92,65.32) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (32.36,75.48) -- (36.51,80.11) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (32.1,79.72) -- (36.72,75.52) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (24.76,109.74) -- (28.91,114.37) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (24.5,113.99) -- (29.12,109.78) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (42.76,107.41) -- (46.91,112.04) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (42.5,111.66) -- (47.12,107.45) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (43.43,119.74) -- (47.57,124.37) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (43.17,123.99) -- (47.79,119.78) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (25.43,120.41) -- (29.57,125.04) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (25.17,124.66) -- (29.79,120.45) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (34.09,114.41) -- (38.24,119.04) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (33.84,118.66) -- (38.46,114.45) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (16.09,131.74) -- (20.24,136.37) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (15.84,135.99) -- (20.46,131.78) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (28.76,130.08) -- (32.91,134.71) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (28.5,134.32) -- (33.12,130.12) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (17.43,141.74) -- (21.57,146.37) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (17.17,145.99) -- (21.79,141.78) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (29.43,141.41) -- (33.57,146.04) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (29.17,145.66) -- (33.79,141.45) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (23.09,136.41) -- (27.24,141.04) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (22.84,140.66) -- (27.46,136.45) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (36.09,138.74) -- (40.24,143.37) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (35.84,142.99) -- (40.46,138.78) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (46.43,126.41) -- (50.57,131.04) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (46.17,130.66) -- (50.79,126.45) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (47.09,136.08) -- (51.24,140.71) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (46.84,140.32) -- (51.46,136.12) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (57.43,133.74) -- (61.57,138.37) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (57.17,137.99) -- (61.79,133.78) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (47.43,145.74) -- (51.57,150.37) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (47.17,149.99) -- (51.79,145.78) ;


\draw (3.67,3.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{N}\left(\boldsymbol{\mu }_{\phi }^{( c)} ,\mathbf{\Sigma }_{\phi }^{( c)}\right)$};
\draw (114.17,154.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\gamma ,k}^{( c)}$};
\draw (2.17,153.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{N}\left(\boldsymbol{\mu }_{\gamma }^{( c)} ,\mathbf{\Sigma }_{\gamma }^{( c)}\right)$};
\draw (113.83,13.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\phi ,k}^{( c)}$};
\draw (144.33,44.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{training}};
\draw (140.17,130) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{inference}};
\draw (154,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\theta $};
\draw (201.53,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\left\{\mathbf{y}_{k}^{( c)}\right\}_{k,c=1}^{K,C}$};


\end{tikzpicture}


==> figures/sampling-comparison.tex <==


  
\tikzset {_0atom91kv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_yvdzoqqhh}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

  
\tikzset {_kpvjguim0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2a04x65wc}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

  
\tikzset {_g1dg1jd2j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_swuzyk7jt}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}

  
\tikzset {_b2z5o4kya/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hnrwyi7dz}{150bp}{rgb(0bp)=(0.81,0.91,0.98);
rgb(37.5bp)=(0.81,0.91,0.98);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (145.19,1.09) .. controls (154.76,1.1) and (162.51,8.88) .. (162.49,18.45) -- (162.17,185.28) .. controls (162.15,194.86) and (154.37,202.61) .. (144.8,202.59) -- (92.79,202.49) .. controls (83.22,202.47) and (75.47,194.69) .. (75.49,185.12) -- (75.81,18.29) .. controls (75.83,8.71) and (83.61,0.97) .. (93.18,0.99) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (0.32,103.29) .. controls (0.33,93.72) and (8.1,85.96) .. (17.67,85.97) -- (225.77,86.15) .. controls (235.34,86.16) and (243.1,93.93) .. (243.09,103.5) -- (243.05,155.51) .. controls (243.04,165.08) and (235.27,172.84) .. (225.7,172.83) -- (17.6,172.65) .. controls (8.02,172.64) and (0.27,164.87) .. (0.28,155.3) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (419.74,-1.85) .. controls (429.32,-1.93) and (437.14,5.77) .. (437.22,15.34) -- (438.67,184.16) .. controls (438.75,193.74) and (431.06,201.56) .. (421.48,201.65) -- (369.48,202.09) .. controls (359.9,202.17) and (352.08,194.48) .. (352,184.9) -- (350.55,16.08) .. controls (350.47,6.51) and (358.16,-1.32) .. (367.74,-1.4) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.06 ] (275.73,104.57) .. controls (275.64,95) and (283.33,87.16) .. (292.9,87.07) -- (501.23,85.07) .. controls (510.81,84.98) and (518.64,92.67) .. (518.73,102.24) -- (519.23,154.24) .. controls (519.32,163.82) and (511.64,171.65) .. (502.06,171.74) -- (293.73,173.74) .. controls (284.16,173.84) and (276.32,166.15) .. (276.23,156.58) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (162.25,123.07) .. controls (154.86,124.4) and (145.58,125.44) .. (135.47,126.08) .. controls (133.43,126.21) and (131.35,126.32) .. (129.25,126.42) .. controls (86.81,128.37) and (34.21,123.38) .. (44.25,104.07) .. controls (51.75,89.63) and (79.27,90.87) .. (108.12,95.07) .. controls (129.22,98.15) and (151.04,102.81) .. (166.25,104.07) .. controls (202.25,107.07) and (201.25,116.07) .. (162.25,123.07) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (187.6,114.24) .. controls (184.94,116.12) and (159.66,122.52) .. (142.78,113.38) .. controls (142.33,113.13) and (141.88,112.87) .. (141.43,112.6) .. controls (141.04,112.36) and (140.65,112.11) .. (140.26,111.84) .. controls (140.23,111.82) and (140.19,111.8) .. (140.16,111.78) .. controls (135.9,108.86) and (132.36,104.76) .. (130.14,99.07) .. controls (119.23,71.03) and (117.91,10.03) .. (142.38,19.6) .. controls (166.85,29.18) and (147.25,62.62) .. (161.18,88.16) .. controls (175.1,113.7) and (191.11,111.75) .. (187.6,114.24) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (121.25,162.07) .. controls (97.39,195.48) and (68.97,158.74) .. (91.64,130.11) .. controls (91.93,129.75) and (92.23,129.38) .. (92.53,129.02) .. controls (92.99,128.48) and (93.47,127.94) .. (93.96,127.41) .. controls (94.38,126.96) and (94.8,126.52) .. (95.25,126.07) .. controls (105.39,115.93) and (116.99,110.32) .. (128.87,107.39) .. controls (150.96,101.93) and (173.99,105.77) .. (190.25,107.07) .. controls (210.99,108.73) and (167.03,121.4) .. (137.17,145.66) .. controls (137.09,145.73) and (137.01,145.79) .. (136.93,145.86) .. controls (130.9,150.78) and (125.45,156.19) .. (121.25,162.07) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1.56,131) -- (233.23,131.57) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.68,201) -- (118.3,0.11) ;
\path  [shading=_yvdzoqqhh,_0atom91kv] (3.91,143.77) .. controls (3.89,141.02) and (6.11,138.77) .. (8.87,138.75) -- (50.62,138.47) .. controls (53.38,138.45) and (55.63,140.67) .. (55.65,143.43) -- (55.75,158.41) .. controls (55.76,161.16) and (53.54,163.41) .. (50.79,163.43) -- (9.03,163.71) .. controls (6.28,163.73) and (4.03,161.51) .. (4.01,158.75) -- cycle ; %
 \draw  [line width=1.5]  (3.91,143.77) .. controls (3.89,141.02) and (6.11,138.77) .. (8.87,138.75) -- (50.62,138.47) .. controls (53.38,138.45) and (55.63,140.67) .. (55.65,143.43) -- (55.75,158.41) .. controls (55.76,161.16) and (53.54,163.41) .. (50.79,163.43) -- (9.03,163.71) .. controls (6.28,163.73) and (4.03,161.51) .. (4.01,158.75) -- cycle ; %

\draw  [line width=1.5]  (55.33,151.77) -- (35.93,162.78) -- (35.66,139.33) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (185.9,111.67) .. controls (162.18,112.47) and (126,110.19) .. (100.59,119.56) ;
\draw [shift={(97.07,120.97)}, rotate = 336.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (185.56,111.41) .. controls (161.72,112.21) and (127.02,157.31) .. (122.08,187.81) ;
\draw [shift={(121.62,191.54)}, rotate = 274.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (185.96,111.51) .. controls (162,112.31) and (131.14,124.16) .. (103.84,142.96) ;
\draw [shift={(100.89,145.03)}, rotate = 324.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\path  [shading=_2a04x65wc,_kpvjguim0] (238.9,120.18) .. controls (238.9,122.94) and (236.66,125.17) .. (233.9,125.17) -- (192.15,125.17) .. controls (189.39,125.17) and (187.16,122.94) .. (187.16,120.18) -- (187.16,105.2) .. controls (187.16,102.45) and (189.39,100.21) .. (192.15,100.21) -- (233.9,100.21) .. controls (236.66,100.21) and (238.9,102.45) .. (238.9,105.2) -- cycle ; %
 \draw  [line width=1.5]  (238.9,120.18) .. controls (238.9,122.94) and (236.66,125.17) .. (233.9,125.17) -- (192.15,125.17) .. controls (189.39,125.17) and (187.16,122.94) .. (187.16,120.18) -- (187.16,105.2) .. controls (187.16,102.45) and (189.39,100.21) .. (192.15,100.21) -- (233.9,100.21) .. controls (236.66,100.21) and (238.9,102.45) .. (238.9,105.2) -- cycle ; %

\draw  [line width=1.5]  (187.53,111.84) -- (207,100.96) -- (207.12,124.41) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (186.03,111.37) -- (79.57,111.46) ;
\draw [shift={(75.57,111.47)}, rotate = 359.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (185.79,111.43) -- (68.06,102.76) ;
\draw [shift={(64.07,102.47)}, rotate = 4.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (185.54,110.43) -- (139.1,98.42) -- (96.99,74.78) ;
\draw [shift={(93.5,72.82)}, rotate = 29.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (185.38,110.81) .. controls (175.96,108.24) and (165.33,106.25) .. (154.14,104.71) .. controls (150.58,104.21) and (146.96,103.77) .. (143.3,103.36) .. controls (115.06,100.21) and (84.67,99.42) .. (61.81,98.72) ;
\draw [shift={(57.89,98.6)}, rotate = 1.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (186.78,111.37) .. controls (152.4,101.97) and (144.79,54.91) .. (145.94,36.3) ;
\draw [shift={(146.34,32.61)}, rotate = 99.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (185.03,111.36) .. controls (161.56,112.15) and (108,147.95) .. (89.32,164) ;
\draw [shift={(86.42,166.59)}, rotate = 316.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (438.08,120.41) .. controls (430.71,121.81) and (421.44,122.94) .. (411.34,123.69) .. controls (409.3,123.84) and (407.22,123.98) .. (405.12,124.1) .. controls (362.71,126.5) and (310.05,122.06) .. (319.89,102.64) .. controls (327.25,88.13) and (354.78,89.08) .. (383.67,92.98) .. controls (404.8,95.83) and (426.66,100.26) .. (441.88,101.37) .. controls (477.91,103.99) and (477.01,113) .. (438.08,120.41) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (463.34,111.56) .. controls (460.71,113.47) and (435.49,120.13) .. (418.52,111.16) .. controls (418.06,110.92) and (417.61,110.67) .. (417.16,110.4) .. controls (416.76,110.16) and (416.37,109.92) .. (415.98,109.66) .. controls (415.95,109.64) and (415.91,109.61) .. (415.88,109.59) .. controls (411.59,106.72) and (408.01,102.65) .. (405.73,96.99) .. controls (394.52,69.07) and (392.56,8.08) .. (417.13,17.4) .. controls (441.7,26.72) and (422.46,60.36) .. (436.65,85.76) .. controls (450.84,111.15) and (466.82,109.03) .. (463.34,111.56) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.15 ] (397.49,160.08) .. controls (373.98,193.74) and (345.19,157.3) .. (367.56,128.43) .. controls (367.84,128.07) and (368.14,127.7) .. (368.44,127.34) .. controls (368.89,126.79) and (369.36,126.25) .. (369.85,125.71) .. controls (370.26,125.25) and (370.68,124.81) .. (371.12,124.36) .. controls (381.15,114.11) and (392.7,108.38) .. (404.54,105.32) .. controls (426.58,99.64) and (449.64,103.23) .. (465.91,104.36) .. controls (486.67,105.81) and (442.85,118.94) .. (413.25,143.51) .. controls (413.17,143.57) and (413.09,143.64) .. (413.01,143.7) .. controls (407.03,148.69) and (401.64,154.16) .. (397.49,160.08) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (277.49,130.26) -- (509.15,128.41) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (394.34,199.05) -- (392.86,-1.84) ;
\path  [shading=_swuzyk7jt,_g1dg1jd2j] (279.97,143.02) .. controls (279.92,140.26) and (282.12,137.99) .. (284.88,137.94) -- (326.63,137.22) .. controls (329.38,137.18) and (331.66,139.37) .. (331.7,142.13) -- (331.96,157.1) .. controls (332.01,159.86) and (329.81,162.13) .. (327.05,162.18) -- (285.3,162.9) .. controls (282.55,162.94) and (280.27,160.75) .. (280.23,157.99) -- cycle ; %
 \draw  [line width=1.5]  (279.97,143.02) .. controls (279.92,140.26) and (282.12,137.99) .. (284.88,137.94) -- (326.63,137.22) .. controls (329.38,137.18) and (331.66,139.37) .. (331.7,142.13) -- (331.96,157.1) .. controls (332.01,159.86) and (329.81,162.13) .. (327.05,162.18) -- (285.3,162.9) .. controls (282.55,162.94) and (280.27,160.75) .. (280.23,157.99) -- cycle ; %

\draw  [line width=1.5]  (331.47,150.47) -- (312.19,161.68) -- (311.67,138.24) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (461.86,108.61) .. controls (438.69,114.53) and (372.96,117.28) .. (349.7,115.45) ;
\draw [shift={(349.7,115.45)}, rotate = 229.49] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-5.81,0) -- (5.81,0)(0,5.81) -- (0,-5.81)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (461.53,108.74) .. controls (439.94,114.02) and (391.4,142.64) .. (383.79,161.2) ;
\draw [shift={(383.79,161.2)}, rotate = 157.3] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-5.81,0) -- (5.81,0)(0,5.81) -- (0,-5.81)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (461.43,108.85) .. controls (436.61,109.94) and (393.39,107.12) .. (373.86,136.77) ;
\draw [shift={(373.86,136.77)}, rotate = 168.37] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-5.81,0) -- (5.81,0)(0,5.81) -- (0,-5.81)   ;
\path  [shading=_hnrwyi7dz,_b2z5o4kya] (514.7,116.96) .. controls (514.73,119.72) and (512.52,121.98) .. (509.76,122) -- (468.01,122.44) .. controls (465.25,122.47) and (462.99,120.26) .. (462.96,117.5) -- (462.81,102.53) .. controls (462.78,99.77) and (464.99,97.51) .. (467.75,97.48) -- (509.5,97.05) .. controls (512.26,97.02) and (514.51,99.23) .. (514.54,101.99) -- cycle ; %
 \draw  [line width=1.5]  (514.7,116.96) .. controls (514.73,119.72) and (512.52,121.98) .. (509.76,122) -- (468.01,122.44) .. controls (465.25,122.47) and (462.99,120.26) .. (462.96,117.5) -- (462.81,102.53) .. controls (462.78,99.77) and (464.99,97.51) .. (467.75,97.48) -- (509.5,97.05) .. controls (512.26,97.02) and (514.51,99.23) .. (514.54,101.99) -- cycle ; %

\draw  [line width=1.5]  (463.25,109.16) -- (482.61,98.08) -- (482.97,121.53) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (461.74,108.7) -- (329.13,106.61) ;
\draw [shift={(329.13,106.61)}, rotate = 225.91] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-5.81,0) -- (5.81,0)(0,5.81) -- (0,-5.81)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (461.09,108.16) .. controls (448.63,104.89) and (434.09,102.67) .. (418.94,101.14) .. controls (403.79,99.61) and (417.91,101.04) .. (417.4,100.99) .. controls (416.89,100.94) and (370.91,97.94) .. (348.06,97.46) ;
\draw [shift={(348.06,97.46)}, rotate = 226.21] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-5.81,0) -- (5.81,0)(0,5.81) -- (0,-5.81)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (462.49,108.7) .. controls (422.64,107.4) and (423.13,72.9) .. (423.88,40.14) ;
\draw [shift={(423.88,40.14)}, rotate = 316.32] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-5.81,0) -- (5.81,0)(0,5.81) -- (0,-5.81)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (460.74,108.71) .. controls (435.92,109.8) and (375.61,136.51) .. (370.51,156.8) ;
\draw [shift={(370.51,156.8)}, rotate = 149.1] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-5.81,0) -- (5.81,0)(0,5.81) -- (0,-5.81)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (458.48,107.23) .. controls (416.14,108.2) and (407.77,92.01) .. (403.94,47.54) ;
\draw [shift={(403.94,47.54)}, rotate = 310.07] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-5.81,0) -- (5.81,0)(0,5.81) -- (0,-5.81)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (462,109.95) .. controls (415.17,110.96) and (414.98,85.71) .. (414.78,26.71) ;
\draw [shift={(414.78,26.71)}, rotate = 314.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-5.81,0) -- (5.81,0)(0,5.81) -- (0,-5.81)   ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (186.54,112.43) -- (47.37,107.92) ;
\draw [shift={(43.37,107.79)}, rotate = 1.86] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (462.01,109.76) -- (322.8,106.71) ;
\draw [shift={(318.8,106.62)}, rotate = 1.26] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;




\end{tikzpicture}

